A Baseline Statistical Method For Robust User-Assisted Multiple Segmentation

Recently, several image segmentation methods that welcome and leverage different types of user assistance have been developed. In these methods, the user inputs can be provided by drawing bounding boxes over image objects, drawing scribbles or planting seeds that help to differentiate between image boundaries or by interactively refining the missegmented image regions. Due to the variety in the types and the amounts of these inputs, relative assessment of different segmentation methods becomes difficult. As a possible solution, we propose a simple yet effective, statistical segmentation method that can handle and utilize different input types and amounts. The proposed method is based on robust hypothesis testing, specifically the DGL test, and can be implemented with time complexity that is linear in the number of pixels and quadratic in the number of image regions. Therefore, it is suitable to be used as a baseline method for quick benchmarking and assessing the relative performance improvements of different types of user-assisted segmentation algorithms. We provide a mathematical analysis on the operation of the proposed method, discuss its capabilities and limitations, provide design guidelines and present simulations that validate its operation.

==> fig_0.tex <==


 


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.60,xscale=0.60]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp2807408071757973] 
\draw  [color=black ,draw opacity=1 ][line width=1.5]  (27,20) -- (258,20) -- (258,217) -- (27,217) -- cycle ;
%Shape: Ellipse [id:dp3996386898300941] 
\draw  [color=black ,draw opacity=1 ][line width=1.5]  (48,78) .. controls (48,52.59) and (63.67,32) .. (83,32) .. controls (102.33,32) and (118,52.59) .. (118,78) .. controls (118,103.41) and (102.33,124) .. (83,124) .. controls (63.67,124) and (48,103.41) .. (48,78) -- cycle ;
%Shape: Diamond [id:dp3493091779181109] 
\draw  [color=black ,draw opacity=1 ][line width=1.5]  (200,28) -- (235,63) -- (200,98) -- (165,63) -- cycle ;
%Shape: Rectangle [id:dp678553338659943] 
\draw  [color=black ,draw opacity=1 ] [line width=1.5]  (179,119) -- (254,119) -- (254,202) -- (179,202) -- cycle ;
%Shape: Ellipse [id:dp06317958546842128] 
\draw  [color=black ,draw opacity=1 ][line width=1.5]  (39,171.5) .. controls (39,156.31) and (66.98,144) .. (101.5,144) .. controls (136.02,144) and (164,156.31) .. (164,171.5) .. controls (164,186.69) and (136.02,199) .. (101.5,199) .. controls (66.98,199) and (39,186.69) .. (39,171.5) -- cycle ;

% Text Node
\draw (72,159) node [anchor=north west][inner sep=0.75pt, scale=0.8]   [align=left]  {$\Omega_2; P_2$};
% Text Node
\draw (59,67) node [anchor=north west][inner sep=0.75pt, scale=0.8]   [align=left] {$\Omega_1; P_1$};
% Text Node
\draw (175,53) node [anchor=north west][inner sep=0.75pt, scale=0.8]   [align=left]{$\Omega_2; P_2$};
% Text Node
\draw (187,150) node [anchor=north west][inner sep=0.75pt, scale=0.8]   [align=left] {$\Omega_3; P_3$};
% Text Node
\draw (121,96) node [anchor=north west][inner sep=0.75pt, scale=0.8]   [align=left]  {$\Omega_4; P_4$};


\end{tikzpicture}
%
%





==> fig_1.tex <==


 



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds6404236094322749] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50] (27,20) -- (47,20) -- (55,53) -- (26,53) -- cycle ;
%Shape: Polygon [id:ds9090969861002713] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50]  (47,20) -- (76,20) -- (74,32) -- (55,53) -- cycle ;
%Shape: Polygon [id:ds11144000669403653] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50]  (76,20) -- (105,20) -- (97,35) -- (74,32) -- cycle ;
%Shape: Polygon [id:ds22043080150094607] 
\draw [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50]  (105,20) -- (134,20) -- (133,42) -- (97,35) -- cycle ;
%Shape: Polygon [id:ds5491103719599697] 
\draw [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50]  (134,20) -- (170,20) -- (174,42) -- (133,42) -- cycle ;
%Shape: Polygon [id:ds3791749809225644] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50]  (26,53) -- (55,53) -- (47,87) -- (26,87) -- cycle ;
%Shape: Polygon [id:ds11166081312284326] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50]  (26,87) -- (47,87) -- (65,119) -- (26,121) -- cycle ;
%Shape: Polygon [id:ds9219211349614945] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (26,121) -- (65,119) -- (58,152) -- (26,155) -- cycle ;
%Shape: Polygon [id:ds6636137277133926] 
\draw [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (26,155) -- (58,152) -- (42,180) -- (27,184) -- cycle ;
%Shape: Polygon [id:ds5440784825092588] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (27,184) -- (42,180) -- (46,218) -- (27,217) -- cycle ;
%Shape: Polygon [id:ds832184254670502] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50]  (42,180) -- (72,195) -- (78,217) -- (46,218) -- cycle ;
%Shape: Polygon [id:ds1175352122752481] 
\draw [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (65,119) -- (104,117) -- (101.5,144) -- (58,152) -- cycle ;
%Shape: Polygon [id:ds5235316174877905] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (104,117) -- (119,90) -- (140,150) -- (101.5,144) -- cycle ;
%Shape: Polygon [id:ds06745687911279019] 
\draw [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50]  (118,69) -- (136,69) -- (139,96) -- (115.5,96) -- cycle ;
%Shape: Polygon [id:ds6665017217284532] 
\draw [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50]  (170,20) -- (193,20) -- (200,28) -- (177,53) -- cycle ;
%Shape: Polygon [id:ds4128950980900794] 
\draw [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (97,35) -- (133,42) -- (136,69) -- (118,69) -- cycle ;
%Shape: Polygon [id:ds6675354145145383] 
\draw [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50]  (218,21) -- (258,20) -- (260,54) -- (237,50) -- cycle ;
%Shape: Polygon [id:ds347008567003526] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (133,42) -- (174,42) -- (177,53) -- (136,69) -- cycle ;
%Shape: Polygon [id:ds7511911200285002] 
\draw [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50]  (136,69) -- (177,53) -- (171,68) -- (139,96) -- cycle ;
%Shape: Polygon [id:ds9761844894018673] 
\draw [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (193,20) -- (218,21) -- (237,50) -- (222,49) -- cycle ;
%Shape: Polygon [id:ds4097460209288617] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (121,96) -- (139,96) -- (159,116) -- (140,150) -- cycle ;
%Shape: Polygon [id:ds9528519728788136] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50]  (222,49) -- (260,54) -- (258,99) -- (235,63) -- cycle ;
%Shape: Polygon [id:ds42457636569980683] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50]  (200,98) -- (235,63) -- (258,99) -- (232,105) -- cycle ;
%Shape: Polygon [id:ds0894432505627134] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (140,150) -- (159,116) -- (188.5,119.25) -- (174,163) -- cycle ;
%Shape: Polygon [id:ds4360089997768368] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (139,96) -- (171,68) -- (199.5,99) -- (159,116) -- cycle ;
%Shape: Polygon [id:ds49891278046623344] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (163,115.5) -- (200,98) -- (232,105) -- (214,123) -- cycle ;
%Shape: Polygon [id:ds04672105671410387] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (232,105) -- (258,99) -- (260,122) -- (214,123) -- cycle ;
%Shape: Polygon [id:ds4912575381740991] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (72,195) -- (112,197) -- (118,217) -- (79,218) -- cycle ;
%Shape: Polygon [id:ds8467307424223692] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (110.5,196.5) -- (152,187) -- (156,217) -- (120,217) -- cycle ;
%Shape: Polygon [id:ds6829460573435727] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50]  (152,187) -- (174,163) -- (183,217) -- (156,217) -- cycle ;
%Shape: Polygon [id:ds7531742191434462] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (182,197) -- (254,202) -- (258,217) -- (183,218) -- cycle ;
%Shape: Polygon [id:ds6169480949047386] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (53,155) -- (79.75,148) -- (72,195) -- (42,180) -- cycle ;
%Shape: Polygon [id:ds06020861027581381] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] [line width=0.50]  (75.88,171.5) -- (115,180) -- (112,197) -- (72,195) -- cycle ;
%Shape: Polygon [id:ds5062326639523033] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (115,180) -- (145,171) -- (154.5,188.5) -- (112,197) -- cycle ;
%Shape: Polygon [id:ds25930141646451677] 
\draw [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (145,171) -- (162,159) -- (174,163) -- (152,187) -- cycle ;
%Shape: Polygon [id:ds6618450335601399] 
\draw [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (79.75,148) -- (101.5,144) -- (115,180) -- (75.88,171.5) -- cycle ;
%Shape: Polygon [id:ds6082597466121182] 
\draw [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (101.5,144) -- (140,150) -- (145,171) -- (115,180) -- cycle ;
%Shape: Polygon [id:ds590186360172854] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (140,150) -- (162,159) -- (145,171) -- cycle ;
%Shape: Polygon [id:ds08927785793558973] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (177,53) -- (217.5,80.5) -- (199.5,99) -- (169.75,66.5) -- cycle ;
%Shape: Polygon [id:ds7591659252621319] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (200,28) -- (235,63) -- (212.13,83) -- (177,53) -- cycle ;
%Shape: Polygon [id:ds45457341637999993] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (74,32) -- (83,78) -- (47,87) -- (51,57) -- cycle ;
%Shape: Polygon [id:ds033327526991677625] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (83,78) -- (90,101) -- (65,119) -- (47,87) -- cycle ;
%Shape: Polygon [id:ds9949870208132281] 
\draw [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (90,101) -- (111.5,103.5) -- (104,117) -- (65,119) -- cycle ;
%Shape: Polygon [id:ds9758511955481497] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (83,78) -- (118,78) -- (111.5,103.5) -- (90,101) -- cycle ;
%Shape: Polygon [id:ds1642763673025236] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  [line width=0.50] (74,32) -- (106,38) -- (118,78) -- (83,78) -- cycle ;
%Shape: Ellipse [id:dp3996386898300941] 
\draw  [color=black ,draw opacity=1 ][line width=1.5]  (48,78) .. controls (48,52.59) and (63.67,32) .. (83,32) .. controls (102.33,32) and (118,52.59) .. (118,78) .. controls (118,103.41) and (102.33,124) .. (83,124) .. controls (63.67,124) and (48,103.41) .. (48,78) -- cycle ;
%Shape: Ellipse [id:dp06317958546842128] 
\draw  [color=black  ,draw opacity=1 ][line width=1.5]  (39,171.5) .. controls (39,156.31) and (66.98,144) .. (101.5,144) .. controls (136.02,144) and (164,156.31) .. (164,171.5) .. controls (164,186.69) and (136.02,199) .. (101.5,199) .. controls (66.98,199) and (39,186.69) .. (39,171.5) -- cycle ;
%Shape: Diamond [id:dp3493091779181109] 
\draw  [color=black ,draw opacity=1 ][line width=1.5]  (200,28) -- (235,63) -- (200,98) -- (165,63) -- cycle ;
%Shape: Polygon [id:ds7278063568060826] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (174,163) -- (207,162) -- (218,199.5) -- (182,197) -- cycle ;
%Shape: Polygon [id:ds6660588636584108] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (207,162) -- (254.5,164.75) -- (254,202) -- (218,199.5) -- cycle ;
%Shape: Polygon [id:ds9370768622086341] 
\draw [dash pattern={on 4.5pt off 4.5pt}] (208,122) -- (254,119) -- (254.5,164.75) -- (212.75,162.13) -- cycle ;
%Shape: Polygon [id:ds2534077129506471] 
\draw   [dash pattern={on 4.5pt off 4.5pt}] (188.5,119.25) -- (208,122) -- (212.75,162.13) -- (174,163) -- cycle ;
%Shape: Rectangle [id:dp678553338659943] 
\draw   [color=black  ,draw opacity=1 ] [line width=1.5]  (179,119) -- (254,119) -- (254,202) -- (179,202) -- cycle ;
%Shape: Rectangle [id:dp2807408071757973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (27,20) -- (258,20) -- (258,217) -- (27,217) -- cycle ;

% Text Node
\draw (82,159) node [text=black, anchor=north west][inner sep=0.75pt, scale=1.2]   [align=left] {$\Omega_2$};
% Text Node
\draw (69,67) node [text=black,anchor=north west][inner sep=0.75pt, scale=1.2]   [align=left] {$\Omega_1$};
% Text Node
\draw (180,53) node [text=black, anchor=north west][inner sep=0.75pt, scale=1.2]   [align=left] {$\Omega_2$};
% Text Node
\draw (197,150) node [text=black, anchor=north west][inner sep=0.75pt, scale=1.2]   [align=left] {$\Omega_3$};
% Text Node
\draw (131,96) node [text=black, anchor=north west][inner sep=0.75pt, scale=1.2]   [align=left] {$\Omega_4$};


\end{tikzpicture}
%




==> fig_2.tex <==








 



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds6404236094322749] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (27,20) -- (47,20) -- (55,53) -- (26,53) -- cycle ;
%Shape: Polygon [id:ds9090969861002713] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (47,20) -- (76,20) -- (74,32) -- (55,53) -- cycle ;
%Shape: Polygon [id:ds11144000669403653] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (76,20) -- (105,20) -- (97,35) -- (74,32) -- cycle ;
%Shape: Polygon [id:ds22043080150094607] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (105,20) -- (134,20) -- (133,42) -- (97,35) -- cycle ;
%Shape: Polygon [id:ds5491103719599697] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (134,20) -- (170,20) -- (174,42) -- (133,42) -- cycle ;
%Shape: Polygon [id:ds3791749809225644] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (26,53) -- (55,53) -- (47,87) -- (26,87) -- cycle ;
%Shape: Polygon [id:ds11166081312284326] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (26,87) -- (47,87) -- (65,119) -- (26,121) -- cycle ;
%Shape: Polygon [id:ds9219211349614945] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (26,121) -- (65,119) -- (58,152) -- (26,155) -- cycle ;
%Shape: Polygon [id:ds6636137277133926] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (26,155) -- (58,152) -- (42,180) -- (27,184) -- cycle ;
%Shape: Polygon [id:ds5440784825092588] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (27,184) -- (42,180) -- (46,218) -- (27,217) -- cycle ;
%Shape: Polygon [id:ds832184254670502] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (42,180) -- (72,195) -- (78,217) -- (46,218) -- cycle ;
%Shape: Polygon [id:ds1175352122752481] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (65,119) -- (104,117) -- (101.5,144) -- (58,152) -- cycle ;
%Shape: Polygon [id:ds5235316174877905] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (104,117) -- (119,90) -- (140,150) -- (101.5,144) -- cycle ;
%Shape: Polygon [id:ds06745687911279019] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (118,69) -- (136,69) -- (139,96) -- (115.5,96) -- cycle ;
%Shape: Polygon [id:ds6665017217284532] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (170,20) -- (193,20) -- (200,28) -- (177,53) -- cycle ;
%Shape: Polygon [id:ds4128950980900794] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (97,35) -- (133,42) -- (136,69) -- (118,69) -- cycle ;
%Shape: Polygon [id:ds6675354145145383] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (218,21) -- (258,20) -- (260,54) -- (237,50) -- cycle ;
%Shape: Polygon [id:ds347008567003526] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (133,42) -- (174,42) -- (177,53) -- (136,69) -- cycle ;
%Shape: Polygon [id:ds7511911200285002] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (136,69) -- (177,53) -- (171,68) -- (139,96) -- cycle ;
%Shape: Polygon [id:ds9761844894018673] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (193,20) -- (218,21) -- (237,50) -- (222,49) -- cycle ;
%Shape: Polygon [id:ds4097460209288617] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (121,96) -- (139,96) -- (159,116) -- (140,150) -- cycle ;
%Shape: Polygon [id:ds9528519728788136] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (222,49) -- (260,54) -- (258,99) -- (235,63) -- cycle ;
%Shape: Polygon [id:ds42457636569980683] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (200,98) -- (235,63) -- (258,99) -- (232,105) -- cycle ;
%Shape: Polygon [id:ds0894432505627134] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (140,150) -- (159,116) -- (188.5,119.25) -- (174,163) -- cycle ;
%Shape: Polygon [id:ds4360089997768368] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (139,96) -- (171,68) -- (199.5,99) -- (159,116) -- cycle ;
%Shape: Polygon [id:ds49891278046623344] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (163,115.5) -- (200,98) -- (232,105) -- (214,123) -- cycle ;
%Shape: Polygon [id:ds04672105671410387] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (232,105) -- (258,99) -- (260,122) -- (214,123) -- cycle ;
%Shape: Polygon [id:ds4912575381740991] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (72,195) -- (112,197) -- (118,217) -- (79,218) -- cycle ;
%Shape: Polygon [id:ds8467307424223692] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.5,196.5) -- (152,187) -- (156,217) -- (120,217) -- cycle ;
%Shape: Polygon [id:ds6829460573435727] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (152,187) -- (174,163) -- (183,217) -- (156,217) -- cycle ;
%Shape: Polygon [id:ds7531742191434462] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (182,197) -- (254,202) -- (258,217) -- (183,218) -- cycle ;
%Shape: Polygon [id:ds6169480949047386] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (53,155) -- (79.75,148) -- (72,195) -- (42,180) -- cycle ;
%Shape: Polygon [id:ds06020861027581381] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (75.88,171.5) -- (115,180) -- (112,197) -- (72,195) -- cycle ;
%Shape: Polygon [id:ds5062326639523033] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (115,180) -- (145,171) -- (154.5,188.5) -- (112,197) -- cycle ;
%Shape: Polygon [id:ds25930141646451677] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (145,171) -- (162,159) -- (174,163) -- (152,187) -- cycle ;
%Shape: Polygon [id:ds6618450335601399] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (79.75,148) -- (101.5,144) -- (115,180) -- (75.88,171.5) -- cycle ;
%Shape: Polygon [id:ds6082597466121182] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (101.5,144) -- (140,150) -- (145,171) -- (115,180) -- cycle ;
%Shape: Polygon [id:ds590186360172854] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (140,150) -- (162,159) -- (145,171) -- cycle ;
%Shape: Polygon [id:ds08927785793558973] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (177,53) -- (217.5,80.5) -- (199.5,99) -- (169.75,66.5) -- cycle ;
%Shape: Polygon [id:ds7591659252621319] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (200,28) -- (235,63) -- (212.13,83) -- (177,53) -- cycle ;
%Shape: Polygon [id:ds45457341637999993] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (74,32) -- (83,78) -- (47,87) -- (51,57) -- cycle ;
%Shape: Polygon [id:ds033327526991677625] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (83,78) -- (90,101) -- (65,119) -- (47,87) -- cycle ;
%Shape: Polygon [id:ds9949870208132281] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (90,101) -- (111.5,103.5) -- (104,117) -- (65,119) -- cycle ;
%Shape: Polygon [id:ds9758511955481497] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (83,78) -- (118,78) -- (111.5,103.5) -- (90,101) -- cycle ;
%Shape: Polygon [id:ds1642763673025236] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (74,32) -- (106,38) -- (118,78) -- (83,78) -- cycle ;
%Shape: Ellipse [id:dp3996386898300941] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (48,78) .. controls (48,52.59) and (63.67,32) .. (83,32) .. controls (102.33,32) and (118,52.59) .. (118,78) .. controls (118,103.41) and (102.33,124) .. (83,124) .. controls (63.67,124) and (48,103.41) .. (48,78) -- cycle ;
%Shape: Ellipse [id:dp06317958546842128] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (39,171.5) .. controls (39,156.31) and (66.98,144) .. (101.5,144) .. controls (136.02,144) and (164,156.31) .. (164,171.5) .. controls (164,186.69) and (136.02,199) .. (101.5,199) .. controls (66.98,199) and (39,186.69) .. (39,171.5) -- cycle ;
%Shape: Diamond [id:dp3493091779181109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (200,28) -- (235,63) -- (200,98) -- (165,63) -- cycle ;
%Shape: Polygon [id:ds7278063568060826] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (174,163) -- (207,162) -- (218,199.5) -- (182,197) -- cycle ;
%Shape: Polygon [id:ds6660588636584108] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (207,162) -- (254.5,164.75) -- (254,202) -- (218,199.5) -- cycle ;
%Shape: Polygon [id:ds9370768622086341] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (208,122) -- (254,119) -- (254.5,164.75) -- (212.75,162.13) -- cycle ;
%Shape: Polygon [id:ds2534077129506471] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (188.5,119.25) -- (208,122) -- (212.75,162.13) -- (174,163) -- cycle ;
%Shape: Rectangle [id:dp678553338659943] 
\draw  [line width=1.5]  (179,119) -- (254,119) -- (254,202) -- (179,202) -- cycle ;
%Shape: Rectangle [id:dp2807408071757973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (27,20) -- (258,20) -- (258,217) -- (27,217) -- cycle ;

% Text Node
\draw (82,159) node [anchor=north west][inner sep=0.75pt, scale=1.2]   [align=left] {$\Omega_2$};
% Text Node
\draw (69,67) node [anchor=north west][inner sep=0.75pt, scale=1.2]   [align=left] {$\Omega_1$};
% Text Node
\draw (180,53) node [anchor=north west][inner sep=0.75pt, scale=1.2]   [align=left] {$\Omega_2$};
% Text Node
\draw (197,150) node [anchor=north west][inner sep=0.75pt, scale=1.2]   [align=left] {$\Omega_3$};
% Text Node
\draw (131,96) node [anchor=north west][inner sep=0.75pt, scale=1.2]   [align=left] {$\Omega_4$};






\end{tikzpicture}


